Memory Reduction via Delayed Simulation

We address a central (and classical) issue in the theory of infinite games: the reduction of the memory size that is needed to implement winning strategies in regular infinite games (i.e., controllers that ensure correct behavior against actions of the environment, when the specification is a regular omega-language). We propose an approach which attacks this problem before the construction of a strategy, by first reducing the game graph that is obtained from the specification. For the cases of specifications represented by "request-response"-requirements and general "fairness" conditions, we show that an exponential gain in the size of memory is possible.

==> Streett_exponential_to_positional.tex <==
%\begin{tikzpicture}[node distance=2cm,minimum width=0.625cm,minimum height=0.625cm,
\begin{tikzpicture}[node distance=1.75cm,minimum width=0.5cm,minimum height=0.5cm,
					shorten <=2pt,shorten >=2pt,>=stealth,
					inner sep=0pt]
% % Anfang Teil 1
% 					
% 	%\node[draw,minimum height=0.1cm] (dummy) {};
% 	%\node[below of=dummy,node distance=0.0cm,minimum width=1.5cm,minimum height=1cm,xshift=-2cm] (example) {\dg{Example:} $b_i=a_{i+1}$ for infinitely many $i$};
% 	\node[draw] (1) {$v$};
% 	\node (P_0label) [node distance=0.5cm,above of=1] {$P_0$};
% 	
% 	\node[draw] (P_1) [node distance=0.875cm,right of=1,yshift=0.875cm] {};
% 	\node (P_1label) [node distance=0.5cm,above of=P_1] {$P_1$};
% 	%\node[draw] (P_1+k) [below of=P_1] {$P_{\scriptscriptstyle{1+k}}$};
% 	\node[draw] (P'_1) [below of=P_1] {};
% 	\node (P'_1label) [node distance=0.5cm,below of=P'_1] {$P'_1$};
% 
% 	\node[draw] (2) [right of=1] {};
% 
% 	\node[draw] (P_2) [right of=P_1] {};
% 	\node (P_2label) [node distance=0.5cm,above of=P_2] {$P_2$};
% 	\node (P_2dummy) [node distance=0.875cm,below of=P_2] {};
% 	\node[draw] (P'_2) [right of=P'_1] {};
% 	\node (P'_2label) [node distance=0.5cm,below of=P'_2] {$P'_2$};
% 	
% 	%\node[draw] (v_3) [right of=v_2] {$v_3$};
%  	\node[draw] (P_k) [node distance=1.75cm,right of=P_2] {};
%  	\node (P_klabel) [node distance=0.5cm,above of=P_k] {$P_k$};
%  	\node (P_kdummy) [node distance=0.875cm,below of=P_k] {};
%  	\node[draw] (P'_k) [node distance=1.75cm,right of=P'_2] {};
%  	\node (P'_klabel) [node distance=0.5cm,below of=P'_k] {$P'_k$};
% 	
% 	%\node[] (3) [minimum width=0.25,minimum height=0.25,right of=2] {};
% 	%\node[] (3dummy) [minimum width=0.25,minimum height=0.25,right of=2dummy] {};
% % 	\node[] (3) [right of=2] {};
% % 	\node[] (3dummy) [right of=2dummy] {};
% % 	\node[] (3_linedummy) [minimum width=0cm,minimum height=0cm,right of=2] {};
% % 	\node[] (3dummy_linedummy) [minimum width=0cm,minimum height=0cm,right of=2dummy] {};
% % 	
% % 	%\node[] (n-2) [node distance=0.5cm,minimum width=0.25,minimum height=0.25,right of=3] {};
% % 	%\node[] (n-2dummy) [node distance=0.5cm,minimum width=0.25,minimum height=0.25,right of=3dummy] {};
% % 	\node[] (n-2) [node distance=1.5cm,right of=3] {};
% % 	\node[] (n-2dummy) [node distance=1.5cm,right of=3dummy] {};
% % 	\node[] (n-2_linedummy) [node distance=1.5cm,minimum width=0cm,minimum height=0cm,right of=3] {};
% % 	\node[] (n-2dummy_linedummy) [node distance=1.5cm,minimum width=0cm,minimum height=0cm,right of=3dummy] {};
% 	
% 	
% 	\node[draw,circle] (1') [node distance=0.875cm,right of=P_k,yshift=-0.875cm] {$w$};
% 	\node (R_0label) [node distance=0.5cm,above of=1'] {$R_0$};
% 	
% 	\node[draw] (R_1) [node distance=0.875cm,right of=1',yshift=0.875cm] {};
% 	\node (R_1label) [node distance=0.5cm,above of=R_1] {$R_1$};
% 	\node[draw] (R'_1) [below of=R_1] {};
% 	\node (R'_1label) [node distance=0.5cm,below of=R'_1] {$R'_1$};
% 	
% 	\node[draw,circle] (2') [right of=1'] {};
% 	
% 	\node[draw] (R_2) [right of=R_1] {};
% 	\node (R_2label) [node distance=0.5cm,above of=R_2] {$R_2$};
% 	\node (R_2dummy) [node distance=0.875cm,below of=R_2] {};
% 	\node[draw] (R'_2) [right of=R'_1] {};
% 	\node (R'_2label) [node distance=0.5cm,below of=R'_2] {$R'_2$};
% 	
%  	\node[draw] (R_k) [node distance=1.75cm,right of=R_2] {};
%  	\node (R_klabel) [node distance=0.5cm,above of=R_k] {$R_k$};
%  	\node (R_kdummy) [node distance=0.875cm,below of=R_k] {};
%  	\node[draw] (R'_k) [node distance=1.75cm,right of=R'_2] {};
%  	\node (R'_klabel) [node distance=0.5cm,below of=R'_k] {$R'_k$};
% 
% 	\node[draw] (x) [node distance=0.875cm,right of=R_k,yshift=-0.875cm] {$x$};
% 	\node[draw] (y) [node distance=1cm,right of=x] {$y$};
% 	%\node (ydummy)[node distance=2cm,below of=y,xshift=-1.25cm] {$R_i,R'_i~(1\leq i\leq k)$};
% 
% 	\node (ydummy)[node distance=1.25cm,above of=y,xshift=-0.4cm] {$\textstyle{\forall i:R_i,R'_i}$};
% % 	\node (ydummy)[node distance=1.25cm,above of=y,xshift=-0.4cm] {\begin{tabular}{c}
% % 																	for $i=1,\ld,k:$\\
% % 																	$R_i,R'_i$
% % 																   \end{tabular}};
% 	
% 	\path[->] (1) edge (P_1)
% 			  (1) edge (P'_1)
% 			  %(1dummy) edge[dotted,bend left=25] (1)
% 			  (P_1) edge (2)
% 			  (P'_1) edge (2)
% 			  
% 			  (2) edge (P_2)
% 			  (2) edge (P'_2)
% 			  
% 			  %(1) edge (P_1)
% 			  %(1) edge (P_1+k)
% 			  %(P_1) edge (2)
% 			  %(P_1+k) edge (2)
% (P_2) edge[-,shorten <=5pt,shorten >=5pt,dotted] (P_k)			  
% 			  (P_2dummy) edge[-,shorten <=5pt,shorten >=5pt,dotted] (P_kdummy)
% (P'_2) edge[-,shorten <=5pt,shorten >=5pt,dotted] (P'_k)
% 			  %(P'_2) edge[-,dotted] (P'_k)
% 			  
% 			  
% 			  (P_k) edge (1')
% 			  (P'_k) edge (1')
% 			  
% 			  
% 			  
% 			  (1') edge (R_1)
% 			  (1') edge (R'_1)
% 			  %(1'dummy) edge[dotted] (1')
% 			  (R_1) edge (2')
% 			  (R'_1) edge (2')
% 			  
% 			  (2') edge (R_2)
% 			  (2') edge (R'_2)
% 			  
% 			  (R_k) edge (x)
% 			  (R'_k) edge (x)
% 			  
% (R_2) edge[-,shorten <=5pt,shorten >=5pt,dotted] (R_k)			  
% 			  (R_2dummy) edge[-,shorten <=5pt,shorten >=5pt,dotted] (R_kdummy)
% (R'_2) edge[-,shorten <=5pt,shorten >=5pt,dotted] (R'_k)
% 			  %(R'_2) edge[-,dotted] (R'_k)
% 			  
% % 			  (1) edge (P_1)
% % 			  (1) edge (P_1+k)
% % 			  (P_1) edge (2)
% % 			  (P_1+k) edge (2)
% % 			  
% % 			  (2) edge (P_2)
% % 			  (2) edge (P_2+k)
% % %			  (P_2) edge (2)
% % %			  (P_2+n) edge (2)
% % 			  
% % 			  (v_2) edge (2)
% % 			  (v_2) edge (2dummy)
% % 			  
% % 			  (2) edge (v_3)
% % 			  (2dummy) edge (v_3)
% % 			  
% % 			  (3_linedummy) edge[-,dotted] (n-2_linedummy)
% % 			  (3dummy_linedummy) edge[-,dotted] (n-2dummy_linedummy)
% % 			  
% % 			  (v_3) edge (3)
% % 			  (v_3) edge (3dummy)
% % 			  
% % 			  (n-2) edge (v_n-1)
% % 			  (n-2dummy) edge (v_n-1)
% % 			  
% % 			  (v_n-1) edge (n-1)
% % 			  (v_n-1) edge (n-1dummy)
% % 			  
% % 			  (n-1) edge (v_n)
% % 			  (n-1dummy) edge (v_n)
% % 			  
% % 			  (v_n) edge (n)
% % 			  (v_n) edge (ndummy)
% % 			  
% % 			  %(v_2) edge (n)
% % 			  %(v_2) edge (ndummy)
% % 			  (n) edge (x)
% % 			  (ndummy) edge (x)
% 			  
% %(x) edge[out=90,in=90] (1)
% (x) edge (y)
% (y) edge[loop below] ()
% (ydummy) edge[dotted,bend left=15] (y)
% % % % % 			  (x) edge[out=270,in=90] (v_1')
% % % % % 			  
% % % % % 			  (v_1') edge (1')
% % % % % 			  (v_1') edge (1'dummy)
% % % % % 			  (1') edge (v_2')
% % % % % 			  (1'dummy) edge (v_2')
% % % % % 			  
% % % % % 			  (v_2') edge (2')
% % % % % 			  (v_2') edge (2'dummy)
% % % % % 			  
% % % % % 			  (2') edge (v_3')
% % % % % 			  (2'dummy) edge (v_3')
% % % % % 			  (v_3') edge (3')
% % % % % 			  (v_3') edge (3'dummy)
% % % % % 			  
% % % % % 			  (3'_linedummy) edge[-,dotted] (n-2'_linedummy)
% % % % % 			  (3'dummy_linedummy) edge[-,dotted] (n-2'dummy_linedummy)
% % % % % 			  
% % % % % 			  (n-2') edge (v_n-1')
% % % % % 			  (n-2'dummy) edge (v_n-1')
% % % % % 			  (v_n-1') edge (n-1')
% % % % % 			  (v_n-1') edge (n-1'dummy)
% % % % % 			  
% % % % % 			  (n-1') edge (v_n')
% % % % % 			  (n-1'dummy) edge (v_n')
% % % % % 			  (v_n') edge (n')
% % % % % 			  (v_n') edge (n'dummy)
% % % % % 			  
% % % % % 			  (n') edge (y)
% % % % % 			  (n'dummy) edge (y)
% % % % % 			  
% % % % % 			  (y) edge[loop above] (y)
% ;
% 
% % 	\node[draw] (v_0) {};%$v_0$};
% % 	
% % 	\node[draw] (1) [above right of=v_0] {};%$1$};
% % 	\node[draw] (1dummy) [below right of=v_0] {};
% % 
% % 	\node[draw] (v_1) [below right of=1] {};
% % 	
% % 	\node[draw] (2) [above right of=v_1] {};
% % 	\node[draw] (2dummy) [below right of=v_1] {};
% % 	
% % % 	\node[draw] (n-1) [node distance=2cm,right of=2] {};
% % % 	\node[draw] (n-1dummy) [node distance=2cm,right of=2dummy] {};
% % % 	
% % % 	\node[draw] (v_n-1) [below right of=n-1] {};
% % 	
% % 	\node[draw] (n) [node distance=2cm,right of=2] {};%$n$};
% % 	\node[draw] (ndummy) [node distance=2cm,right of=2dummy] {};
% % 
% %  	\node[draw] (v_n) [below right of=n] {};%$v_n$};
% % % 	
% %  	\node[draw] (1') [above right of=v_n] {};%$1'$};
% %  	\node[draw] (1'dummy) [below right of=v_n] {};
% % 	
% % 
% % 
% % 	\node[draw] (n'-1) [node distance=2cm,right of=1'] {};
% % 	\node[draw] (n'-1dummy) [node distance=2cm,right of=1'dummy] {};
% % 	
% % 	\node[draw] (v_n'-1) [below right of=n'-1] {};
% % 	
% % 	\node[draw] (n') [above right of=v_n'-1] {};%$n$};
% % 	\node[draw] (n'dummy) [below right of=v_n'-1] {};
% % 
% % 	\node[draw] (v_n') [below right of=n'] {};%$v_n$};
% % 	
% % 	
% % 	%\node[draw] (v_2v) [node distance=5.75cm,right of=v_1] {$v_{2n}$};
% % 	
% % 	
% % 	
% % 	\path[->] (v_0) edge (1)
% % 			  (v_0) edge (1dummy)
% % 			  (1) edge (v_1)
% % 			  (1dummy) edge (v_1)
% % 			  (v_1) edge (2)
% % 			  (v_1) edge (2dummy);
% 
% 
% 
% % Ende Teil 1, Anfang Teil 2





	%\node[draw,minimum height=0.1cm] (dummy) {};
	%\node[below of=dummy,node distance=0.0cm,minimum width=1.5cm,minimum height=1cm,xshift=-2cm] (example) {\dg{Example:} $b_i=a_{i+1}$ for infinitely many $i$};
	\node[draw] (1) {$v_1$};
	%\node (F_0label) [node distance=0.5cm,above of=1] {$F_0$};
	\node (arrow_anchor_A) [minimum width=0cm,minimum height=0cm,node distance=2cm,below of=1] {};
	%\node[draw] (arrow_anchor_A) [minimum width=0.25cm,minimum height=0.25cm,node distance=2cm,below of=1] {};
	
	\node[draw] (F_1) [node distance=0.875cm,right of=1,yshift=0.875cm] {};
	\node (F_1label) [node distance=0.5cm,minimum height=0cm,above of=F_1] {$E_{-1},F_1$};
	%\node[draw] (F_1label) [node distance=0.5cm,minimum height=0cm,above of=F_1] {$E_{-1},F_1$};
	%\node[draw] (P_1+k) [below of=P_1] {$P_{\scriptscriptstyle{1+k}}$};
	\node[draw] (F_-1) [below of=F_1] {};
	\node (F_-1label) [node distance=0.5cm,below of=F_-1] {$E_1,F_{-1}$};
%	\node[draw] (E_1_release) [below of=F_-1] {};
%	\node (E_1_release_label) [node distance=0.5cm,below of=E_1_release] {$E_1$};

	\node[draw] (2) [right of=1] {$v_2$};

	\node[draw] (F_2) [right of=F_1] {};
	\node (F_2label) [node distance=0.5cm,minimum height=0cm,above of=F_2] {$E_{-2},F_2$};
	%\node (P_2dummy) [node distance=0.875cm,below of=P_2] {};
	\node[draw] (F_-2) [right of=F_-1] {};
	\node (F_-2label) [node distance=0.5cm,below of=F_-2] {$E_2,F_{-2}$};
%	\node[draw] (E_2_release) [below of=F_-2] {};
%	\node (E_2_release_label) [node distance=0.5cm,below of=E_2_release] {$E_2$};
	
	\node[draw] (3) [right of=2] {$v_3$};
	
	%\node[draw] (v_3) [right of=v_2] {$v_3$};
 	\node[draw] (F_3) [node distance=1.75cm,right of=F_2] {};
 	\node (F_3label) [node distance=0.5cm,minimum height=0cm,above of=F_3] {$E_{-3},F_3$};
 	%\node (P_3dummy) [node distance=0.875cm,below of=P_k] {};
 	\node[draw] (F_-3) [node distance=1.75cm,right of=F_-2] {};
 	\node (F_-3label) [node distance=0.5cm,below of=F_-3] {$E_3,F_{-3}$};
% 	\node[draw] (E_3_release) [below of=F_-3] {};
%	\node (E_3_release_label) [node distance=0.5cm,below of=E_3_release] {$E_3$};
	
	\node[draw,circle] (1') [node distance=0.875cm,right of=F_3,yshift=-0.875cm] {$w_1$};
	%\node (E_0label) [node distance=0.5cm,above of=1'] {$E_0$};
	
	\node[draw] (E_1) [node distance=0.875cm,right of=1',yshift=0.875cm] {};
	\node (E_1label) [node distance=0.5cm,minimum height=0cm,above of=E_1] {$E_1,F_{-1}$};
	\node[draw] (E_-1) [below of=E_1] {};
	\node (E_-1label) [node distance=0.5cm,below of=E_-1] {$E_{-1},F_1$};
%	\node[draw] (E_-1_release) [below of=E_-1] {};
%	\node (E_-1_release_label) [node distance=0.5cm,below of=E_-1_release] {$E_{-1}$};
	
	\node[draw,circle] (2') [right of=1'] {$w_2$};
	
	\node[draw] (E_2) [right of=E_1] {};
	\node (E_2label) [node distance=0.5cm,minimum height=0cm,above of=E_2] {$E_2,F_{-2}$};
	%\node (R_2dummy) [node distance=0.875cm,below of=R_2] {};
	\node[draw] (E_-2) [right of=E_-1] {};
	\node (E_-2label) [node distance=0.5cm,below of=E_-2] {$E_{-2},F_2$};
%	\node[draw] (E_-2_release) [below of=E_-2] {};
%	\node (E_-2_release_label) [node distance=0.5cm,below of=E_-2_release] {$E_{-2}$};
	
	\node[draw,circle] (3') [right of=2'] {$w_3$};
	
 	\node[draw] (E_3) [node distance=1.75cm,right of=E_2] {};
 	\node (E_3label) [node distance=0.5cm,minimum height=0cm,above of=E_3] {$E_3,F_{-3}$};
 	%\node (R_kdummy) [node distance=0.875cm,below of=R_k] {};
 	\node[draw] (E_-3) [node distance=1.75cm,right of=E_-2] {};
 	\node (E_-3label) [node distance=0.5cm,below of=E_-3] {$E_{-3},F_3$};
% 	\node[draw] (E_-3_release) [below of=E_-3] {};
%	\node (E_-3_release_label) [node distance=0.5cm,below of=E_-3_release] {$E_{-3}$};

	\node[draw] (x) [node distance=0.875cm,right of=E_3,yshift=-0.875cm] {$x$};
	\node[draw] (y) [node distance=1cm,right of=x] {$y$};
	%\node (ydummy)[node distance=2cm,below of=y,xshift=-1.25cm] {$E_j,E'_j~(1\leq i\leq k)$};
	\node (arrow_anchor_B) [minimum width=0cm,minimum height=0cm,node distance=2cm,below of=y] {};

	\node (ydummy)[node distance=1.4cm,minimum width=0cm,above of=y,xshift=-0.1cm] {$\textstyle{\forall i:E_i,E_{-i}}$};
% 	\node (ydummy)[node distance=1.25cm,above of=y,xshift=-0.4cm] {\begin{tabular}{c}
% 																	for $i=1,\ld,k:$\\
% 																	$R_i,R'_i$
% 																   \end{tabular}};
	
	
	
	\path[->] (1) edge (F_1)
			  (1) edge (F_-1)
			  %(1dummy) edge[dotted,bend left=25] (1)
			  (F_1) edge (2)
			  (F_-1) edge (2)
			  
			  (2) edge (F_2)
			  (2) edge (F_-2)
			  
			  %(1) edge (P_1)
			  %(1) edge (P_1+k)
			  %(P_1) edge (2)
			  %(P_1+k) edge (2)
(F_2) edge (3)			  
			  %(P_2dummy) edge[-,shorten <=5pt,shorten >=5pt,dotted] (P_3dummy)
(F_-2) edge (3)
			  %(P'_2) edge[-,dotted] (P'_k)
(3) edge (F_3)
(3) edge (F_-3)
			  
			  
			  (F_3) edge (1')
			  (F_-3) edge (1')
			  
			  
			  
			  (1') edge (E_1)
			  (1') edge (E_-1)
			  %(1'dummy) edge[dotted] (1')
			  (E_1) edge (2')
			  (E_-1) edge (2')
			  
			  (2') edge (E_2)
			  (2') edge (E_-2)
(E_2) edge (3')
(E_-2) edge (3')

(3') edge (E_3)
(3') edge (E_-3)
			  (E_3) edge (x)
			  (E_-3) edge (x)
			  
% (R_2) edge[-,shorten <=5pt,shorten >=5pt,dotted] (R_k)			  
% 			  (R_2dummy) edge[-,shorten <=5pt,shorten >=5pt,dotted] (R_kdummy)
% (R'_2) edge[-,shorten <=5pt,shorten >=5pt,dotted] (R'_k)
			  %(R'_2) edge[-,dotted] (R'_k)
			  
%(x) edge[out=90,in=90] (1)
(x) edge (y)
%(y) edge[out=270,in=270] (1)
(ydummy) edge[dotted,bend left=15] (y)

(y) edge[-,shorten >=0pt] (arrow_anchor_B)
(arrow_anchor_B) edge[-,shorten <=0pt,shorten >=0pt] (arrow_anchor_A)
(arrow_anchor_A) edge[shorten <=0pt] (1)
;
\end{tikzpicture}


==> request_response_exponential_to_positional.tex <==
%\begin{tikzpicture}[node distance=2cm,minimum width=0.625cm,minimum height=0.625cm,
\begin{tikzpicture}[node distance=1.75cm,minimum width=0.5cm,minimum height=0.5cm,
					shorten <=2pt,shorten >=2pt,>=stealth,
					inner sep=0pt]
% % Anfang Teil 1
% 					
% 	%\node[draw,minimum height=0.1cm] (dummy) {};
% 	%\node[below of=dummy,node distance=0.0cm,minimum width=1.5cm,minimum height=1cm,xshift=-2cm] (example) {\dg{Example:} $b_i=a_{i+1}$ for infinitely many $i$};
% 	\node[draw] (1) {$v$};
% 	\node (P_0label) [node distance=0.5cm,above of=1] {$P_0$};
% 	
% 	\node[draw] (P_1) [node distance=0.875cm,right of=1,yshift=0.875cm] {};
% 	\node (P_1label) [node distance=0.5cm,above of=P_1] {$P_1$};
% 	%\node[draw] (P_1+k) [below of=P_1] {$P_{\scriptscriptstyle{1+k}}$};
% 	\node[draw] (P'_1) [below of=P_1] {};
% 	\node (P'_1label) [node distance=0.5cm,below of=P'_1] {$P'_1$};
% 
% 	\node[draw] (2) [right of=1] {};
% 
% 	\node[draw] (P_2) [right of=P_1] {};
% 	\node (P_2label) [node distance=0.5cm,above of=P_2] {$P_2$};
% 	\node (P_2dummy) [node distance=0.875cm,below of=P_2] {};
% 	\node[draw] (P'_2) [right of=P'_1] {};
% 	\node (P'_2label) [node distance=0.5cm,below of=P'_2] {$P'_2$};
% 	
% 	%\node[draw] (v_3) [right of=v_2] {$v_3$};
%  	\node[draw] (P_k) [node distance=1.75cm,right of=P_2] {};
%  	\node (P_klabel) [node distance=0.5cm,above of=P_k] {$P_k$};
%  	\node (P_kdummy) [node distance=0.875cm,below of=P_k] {};
%  	\node[draw] (P'_k) [node distance=1.75cm,right of=P'_2] {};
%  	\node (P'_klabel) [node distance=0.5cm,below of=P'_k] {$P'_k$};
% 	
% 	%\node[] (3) [minimum width=0.25,minimum height=0.25,right of=2] {};
% 	%\node[] (3dummy) [minimum width=0.25,minimum height=0.25,right of=2dummy] {};
% % 	\node[] (3) [right of=2] {};
% % 	\node[] (3dummy) [right of=2dummy] {};
% % 	\node[] (3_linedummy) [minimum width=0cm,minimum height=0cm,right of=2] {};
% % 	\node[] (3dummy_linedummy) [minimum width=0cm,minimum height=0cm,right of=2dummy] {};
% % 	
% % 	%\node[] (n-2) [node distance=0.5cm,minimum width=0.25,minimum height=0.25,right of=3] {};
% % 	%\node[] (n-2dummy) [node distance=0.5cm,minimum width=0.25,minimum height=0.25,right of=3dummy] {};
% % 	\node[] (n-2) [node distance=1.5cm,right of=3] {};
% % 	\node[] (n-2dummy) [node distance=1.5cm,right of=3dummy] {};
% % 	\node[] (n-2_linedummy) [node distance=1.5cm,minimum width=0cm,minimum height=0cm,right of=3] {};
% % 	\node[] (n-2dummy_linedummy) [node distance=1.5cm,minimum width=0cm,minimum height=0cm,right of=3dummy] {};
% 	
% 	
% 	\node[draw,circle] (1') [node distance=0.875cm,right of=P_k,yshift=-0.875cm] {$w$};
% 	\node (R_0label) [node distance=0.5cm,above of=1'] {$R_0$};
% 	
% 	\node[draw] (R_1) [node distance=0.875cm,right of=1',yshift=0.875cm] {};
% 	\node (R_1label) [node distance=0.5cm,above of=R_1] {$R_1$};
% 	\node[draw] (R'_1) [below of=R_1] {};
% 	\node (R'_1label) [node distance=0.5cm,below of=R'_1] {$R'_1$};
% 	
% 	\node[draw,circle] (2') [right of=1'] {};
% 	
% 	\node[draw] (R_2) [right of=R_1] {};
% 	\node (R_2label) [node distance=0.5cm,above of=R_2] {$R_2$};
% 	\node (R_2dummy) [node distance=0.875cm,below of=R_2] {};
% 	\node[draw] (R'_2) [right of=R'_1] {};
% 	\node (R'_2label) [node distance=0.5cm,below of=R'_2] {$R'_2$};
% 	
%  	\node[draw] (R_k) [node distance=1.75cm,right of=R_2] {};
%  	\node (R_klabel) [node distance=0.5cm,above of=R_k] {$R_k$};
%  	\node (R_kdummy) [node distance=0.875cm,below of=R_k] {};
%  	\node[draw] (R'_k) [node distance=1.75cm,right of=R'_2] {};
%  	\node (R'_klabel) [node distance=0.5cm,below of=R'_k] {$R'_k$};
% 
% 	\node[draw] (x) [node distance=0.875cm,right of=R_k,yshift=-0.875cm] {$x$};
% 	\node[draw] (y) [node distance=1cm,right of=x] {$y$};
% 	%\node (ydummy)[node distance=2cm,below of=y,xshift=-1.25cm] {$R_i,R'_i~(1\leq i\leq k)$};
% 
% 	\node (ydummy)[node distance=1.25cm,above of=y,xshift=-0.4cm] {$\textstyle{\forall i:R_i,R'_i}$};
% % 	\node (ydummy)[node distance=1.25cm,above of=y,xshift=-0.4cm] {\begin{tabular}{c}
% % 																	for $i=1,\ld,k:$\\
% % 																	$R_i,R'_i$
% % 																   \end{tabular}};
% 	
% 	\path[->] (1) edge (P_1)
% 			  (1) edge (P'_1)
% 			  %(1dummy) edge[dotted,bend left=25] (1)
% 			  (P_1) edge (2)
% 			  (P'_1) edge (2)
% 			  
% 			  (2) edge (P_2)
% 			  (2) edge (P'_2)
% 			  
% 			  %(1) edge (P_1)
% 			  %(1) edge (P_1+k)
% 			  %(P_1) edge (2)
% 			  %(P_1+k) edge (2)
% (P_2) edge[-,shorten <=5pt,shorten >=5pt,dotted] (P_k)			  
% 			  (P_2dummy) edge[-,shorten <=5pt,shorten >=5pt,dotted] (P_kdummy)
% (P'_2) edge[-,shorten <=5pt,shorten >=5pt,dotted] (P'_k)
% 			  %(P'_2) edge[-,dotted] (P'_k)
% 			  
% 			  
% 			  (P_k) edge (1')
% 			  (P'_k) edge (1')
% 			  
% 			  
% 			  
% 			  (1') edge (R_1)
% 			  (1') edge (R'_1)
% 			  %(1'dummy) edge[dotted] (1')
% 			  (R_1) edge (2')
% 			  (R'_1) edge (2')
% 			  
% 			  (2') edge (R_2)
% 			  (2') edge (R'_2)
% 			  
% 			  (R_k) edge (x)
% 			  (R'_k) edge (x)
% 			  
% (R_2) edge[-,shorten <=5pt,shorten >=5pt,dotted] (R_k)			  
% 			  (R_2dummy) edge[-,shorten <=5pt,shorten >=5pt,dotted] (R_kdummy)
% (R'_2) edge[-,shorten <=5pt,shorten >=5pt,dotted] (R'_k)
% 			  %(R'_2) edge[-,dotted] (R'_k)
% 			  
% % 			  (1) edge (P_1)
% % 			  (1) edge (P_1+k)
% % 			  (P_1) edge (2)
% % 			  (P_1+k) edge (2)
% % 			  
% % 			  (2) edge (P_2)
% % 			  (2) edge (P_2+k)
% % %			  (P_2) edge (2)
% % %			  (P_2+n) edge (2)
% % 			  
% % 			  (v_2) edge (2)
% % 			  (v_2) edge (2dummy)
% % 			  
% % 			  (2) edge (v_3)
% % 			  (2dummy) edge (v_3)
% % 			  
% % 			  (3_linedummy) edge[-,dotted] (n-2_linedummy)
% % 			  (3dummy_linedummy) edge[-,dotted] (n-2dummy_linedummy)
% % 			  
% % 			  (v_3) edge (3)
% % 			  (v_3) edge (3dummy)
% % 			  
% % 			  (n-2) edge (v_n-1)
% % 			  (n-2dummy) edge (v_n-1)
% % 			  
% % 			  (v_n-1) edge (n-1)
% % 			  (v_n-1) edge (n-1dummy)
% % 			  
% % 			  (n-1) edge (v_n)
% % 			  (n-1dummy) edge (v_n)
% % 			  
% % 			  (v_n) edge (n)
% % 			  (v_n) edge (ndummy)
% % 			  
% % 			  %(v_2) edge (n)
% % 			  %(v_2) edge (ndummy)
% % 			  (n) edge (x)
% % 			  (ndummy) edge (x)
% 			  
% %(x) edge[out=90,in=90] (1)
% (x) edge (y)
% (y) edge[loop below] ()
% (ydummy) edge[dotted,bend left=15] (y)
% % % % % 			  (x) edge[out=270,in=90] (v_1')
% % % % % 			  
% % % % % 			  (v_1') edge (1')
% % % % % 			  (v_1') edge (1'dummy)
% % % % % 			  (1') edge (v_2')
% % % % % 			  (1'dummy) edge (v_2')
% % % % % 			  
% % % % % 			  (v_2') edge (2')
% % % % % 			  (v_2') edge (2'dummy)
% % % % % 			  
% % % % % 			  (2') edge (v_3')
% % % % % 			  (2'dummy) edge (v_3')
% % % % % 			  (v_3') edge (3')
% % % % % 			  (v_3') edge (3'dummy)
% % % % % 			  
% % % % % 			  (3'_linedummy) edge[-,dotted] (n-2'_linedummy)
% % % % % 			  (3'dummy_linedummy) edge[-,dotted] (n-2'dummy_linedummy)
% % % % % 			  
% % % % % 			  (n-2') edge (v_n-1')
% % % % % 			  (n-2'dummy) edge (v_n-1')
% % % % % 			  (v_n-1') edge (n-1')
% % % % % 			  (v_n-1') edge (n-1'dummy)
% % % % % 			  
% % % % % 			  (n-1') edge (v_n')
% % % % % 			  (n-1'dummy) edge (v_n')
% % % % % 			  (v_n') edge (n')
% % % % % 			  (v_n') edge (n'dummy)
% % % % % 			  
% % % % % 			  (n') edge (y)
% % % % % 			  (n'dummy) edge (y)
% % % % % 			  
% % % % % 			  (y) edge[loop above] (y)
% ;
% 
% % 	\node[draw] (v_0) {};%$v_0$};
% % 	
% % 	\node[draw] (1) [above right of=v_0] {};%$1$};
% % 	\node[draw] (1dummy) [below right of=v_0] {};
% % 
% % 	\node[draw] (v_1) [below right of=1] {};
% % 	
% % 	\node[draw] (2) [above right of=v_1] {};
% % 	\node[draw] (2dummy) [below right of=v_1] {};
% % 	
% % % 	\node[draw] (n-1) [node distance=2cm,right of=2] {};
% % % 	\node[draw] (n-1dummy) [node distance=2cm,right of=2dummy] {};
% % % 	
% % % 	\node[draw] (v_n-1) [below right of=n-1] {};
% % 	
% % 	\node[draw] (n) [node distance=2cm,right of=2] {};%$n$};
% % 	\node[draw] (ndummy) [node distance=2cm,right of=2dummy] {};
% % 
% %  	\node[draw] (v_n) [below right of=n] {};%$v_n$};
% % % 	
% %  	\node[draw] (1') [above right of=v_n] {};%$1'$};
% %  	\node[draw] (1'dummy) [below right of=v_n] {};
% % 	
% % 
% % 
% % 	\node[draw] (n'-1) [node distance=2cm,right of=1'] {};
% % 	\node[draw] (n'-1dummy) [node distance=2cm,right of=1'dummy] {};
% % 	
% % 	\node[draw] (v_n'-1) [below right of=n'-1] {};
% % 	
% % 	\node[draw] (n') [above right of=v_n'-1] {};%$n$};
% % 	\node[draw] (n'dummy) [below right of=v_n'-1] {};
% % 
% % 	\node[draw] (v_n') [below right of=n'] {};%$v_n$};
% % 	
% % 	
% % 	%\node[draw] (v_2v) [node distance=5.75cm,right of=v_1] {$v_{2n}$};
% % 	
% % 	
% % 	
% % 	\path[->] (v_0) edge (1)
% % 			  (v_0) edge (1dummy)
% % 			  (1) edge (v_1)
% % 			  (1dummy) edge (v_1)
% % 			  (v_1) edge (2)
% % 			  (v_1) edge (2dummy);
% 
% 
% 
% % Ende Teil 1, Anfang Teil 2





	%\node[draw,minimum height=0.1cm] (dummy) {};
	%\node[below of=dummy,node distance=0.0cm,minimum width=1.5cm,minimum height=1cm,xshift=-2cm] (example) {\dg{Example:} $b_i=a_{i+1}$ for infinitely many $i$};
	\node[draw] (1) {$v$};
	\node (P_0label) [node distance=0.5cm,above of=1] {$P_0$};
	
	\node[draw] (P_1) [node distance=0.875cm,right of=1,yshift=0.875cm] {};
	\node (P_1label) [node distance=0.5cm,above of=P_1] {$P_1$};
	%\node[draw] (P_1+k) [below of=P_1] {$P_{\scriptscriptstyle{1+k}}$};
	\node[draw] (P'_1) [below of=P_1] {};
	\node (P'_1label) [node distance=0.5cm,below of=P'_1] {$P'_1$};

	\node[draw] (2) [right of=1] {};

	\node[draw] (P_2) [right of=P_1] {};
	\node (P_2label) [node distance=0.5cm,above of=P_2] {$P_2$};
	%\node (P_2dummy) [node distance=0.875cm,below of=P_2] {};
	\node[draw] (P'_2) [right of=P'_1] {};
	\node (P'_2label) [node distance=0.5cm,below of=P'_2] {$P'_2$};
	
	\node[draw] (3) [right of=2] {};
	
	%\node[draw] (v_3) [right of=v_2] {$v_3$};
 	\node[draw] (P_3) [node distance=1.75cm,right of=P_2] {};
 	\node (P_3label) [node distance=0.5cm,above of=P_3] {$P_3$};
 	%\node (P_3dummy) [node distance=0.875cm,below of=P_k] {};
 	\node[draw] (P'_3) [node distance=1.75cm,right of=P'_2] {};
 	\node (P'_3label) [node distance=0.5cm,below of=P'_3] {$P'_3$};
	
	\node[draw,circle] (1') [node distance=0.875cm,right of=P_3,yshift=-0.875cm] {$w$};
	\node (R_0label) [node distance=0.5cm,above of=1'] {$R_0$};
	
	\node[draw] (R_1) [node distance=0.875cm,right of=1',yshift=0.875cm] {};
	\node (R_1label) [node distance=0.5cm,above of=R_1] {$R_1$};
	\node[draw] (R'_1) [below of=R_1] {};
	\node (R'_1label) [node distance=0.5cm,below of=R'_1] {$R'_1$};
	
	\node[draw,circle] (2') [right of=1'] {};
	
	\node[draw] (R_2) [right of=R_1] {};
	\node (R_2label) [node distance=0.5cm,above of=R_2] {$R_2$};
	%\node (R_2dummy) [node distance=0.875cm,below of=R_2] {};
	\node[draw] (R'_2) [right of=R'_1] {};
	\node (R'_2label) [node distance=0.5cm,below of=R'_2] {$R'_2$};
	
\node[draw,circle] (3') [right of=2'] {};
	
 	\node[draw] (R_3) [node distance=1.75cm,right of=R_2] {};
 	\node (R_3label) [node distance=0.5cm,above of=R_3] {$R_3$};
 	%\node (R_kdummy) [node distance=0.875cm,below of=R_k] {};
 	\node[draw] (R'_3) [node distance=1.75cm,right of=R'_2] {};
 	\node (R'_3label) [node distance=0.5cm,below of=R'_3] {$R'_3$};

	\node[draw] (x) [node distance=0.875cm,right of=R_3,yshift=-0.875cm] {$x$};
	\node[draw] (y) [node distance=1cm,right of=x] {$y$};
	%\node (ydummy)[node distance=2cm,below of=y,xshift=-1.25cm] {$R_i,R'_i~(1\leq i\leq k)$};

	\node (ydummy)[node distance=1.25cm,above of=y,xshift=-0.4cm] {$\textstyle{\forall i:R_i,R'_i}$};
% 	\node (ydummy)[node distance=1.25cm,above of=y,xshift=-0.4cm] {\begin{tabular}{c}
% 																	for $i=1,\ld,k:$\\
% 																	$R_i,R'_i$
% 																   \end{tabular}};
	
	
	
	\path[->] (1) edge (P_1)
			  (1) edge (P'_1)
			  %(1dummy) edge[dotted,bend left=25] (1)
			  (P_1) edge (2)
			  (P'_1) edge (2)
			  
			  (2) edge (P_2)
			  (2) edge (P'_2)
			  
			  %(1) edge (P_1)
			  %(1) edge (P_1+k)
			  %(P_1) edge (2)
			  %(P_1+k) edge (2)
(P_2) edge (3)			  
			  %(P_2dummy) edge[-,shorten <=5pt,shorten >=5pt,dotted] (P_3dummy)
(P'_2) edge (3)
			  %(P'_2) edge[-,dotted] (P'_k)
(3) edge (P_3)
(3) edge (P'_3)
			  
			  
			  (P_3) edge (1')
			  (P'_3) edge (1')
			  
			  
			  
			  (1') edge (R_1)
			  (1') edge (R'_1)
			  %(1'dummy) edge[dotted] (1')
			  (R_1) edge (2')
			  (R'_1) edge (2')
			  
			  (2') edge (R_2)
			  (2') edge (R'_2)
(R_2) edge (3')
(R'_2) edge (3')

(3') edge (R_3)
(3') edge (R'_3)
			  (R_3) edge (x)
			  (R'_3) edge (x)
			  
% (R_2) edge[-,shorten <=5pt,shorten >=5pt,dotted] (R_k)			  
% 			  (R_2dummy) edge[-,shorten <=5pt,shorten >=5pt,dotted] (R_kdummy)
% (R'_2) edge[-,shorten <=5pt,shorten >=5pt,dotted] (R'_k)
			  %(R'_2) edge[-,dotted] (R'_k)
			  
%(x) edge[out=90,in=90] (1)
(x) edge (y)
(y) edge[loop below] ()
(ydummy) edge[dotted,bend left=15] (y)
;
\end{tikzpicture}

